Inverse Problems in Asteroseismology

Asteroseismology allows us to probe the internal structure of stars through their global modes of oscillation. Thanks to missions such as the NASA Kepler space observatory, we now have high-quality asteroseismic data for nearly 100 solar-type stars. In this thesis, new techniques to measure the ages, masses, and radii of stars are presented, as well as a way to infer their internal structure.

==> ch1_introduction/figs/evol/configurations.tex <==
\begin{minipage}[t][1cm][t]{1cm+\widthof{convection}}\vspace{0pt}
\begin{tikzpicture}[scale=3]
  \filldraw[fill=black!5!white]
    (0,0) -- (0.169,0) -- (.169,.1) -- (0,.1) -- (0,0);
  \filldraw[pattern=crosshatch dots, pattern color=black]
    (0,0) -- (0.169,0) -- (.169,.1) -- (0,.1) -- (0,0);
  \node[right] at (0.169, 0.06) {convection}; 
\end{tikzpicture}%\hspace*{0.2cm}%
\end{minipage}
\begin{minipage}[t][1cm][t]{1cm+\widthof{radiation}}\vspace{0pt}
\begin{tikzpicture}[scale=3]
  \filldraw[fill=orange!30!white]
    (0,0) -- (0.169,0) -- (.169,.1) -- (0,.1) -- (0,0);
  \node[right] at (0.169, 0.06) {radiation}; 
\end{tikzpicture}%\hspace*{0.2cm}%
\end{minipage}
\begin{minipage}[t][1cm][t]{1cm+\widthof{hydrogen fusion}}\vspace{0pt}
\begin{tikzpicture}[scale=3]
  %\filldraw[fill=orange!15!white]
  %  (0,-0.04) -- (0.169,-0.04) -- (.169,.06) -- (0,.06) -- (0,-0.04);
  \filldraw[pattern=fivepointed stars2, pattern color=red!70!black]
    (0,-0.04) -- (0.169,-0.04) -- (.169,.06) -- (0,.06) -- (0,-0.04);
  \node[right] at (0.169, 0) {hydrogen fusion}; 
\end{tikzpicture}%\hspace*{0.2cm}%
\end{minipage}
\begin{minipage}[t][1cm][t]{1cm+\widthof{helium fusion}}\vspace{0pt}
\begin{tikzpicture}[scale=3]
  %\filldraw[fill=blue!70!black]
  %  (0,0) -- (0.169,0) -- (.169,.1) -- (0,.1) -- (0,0);
  \filldraw[pattern=fivepointed stars3, pattern color=blue!70!black]
    (0,0) -- (0.169,0) -- (.169,.1) -- (0,.1) -- (0,0);
  \node[right] at (0.169, 0.06) {helium fusion}; 
\end{tikzpicture}
\end{minipage}

\vspace*{0.25cm}

\begin{tikzpicture}[scale=3] %% MAIN SEQUENCE
  \def\core{{(log10(0.2)-log10(0.001))/3}}
  \def\env{{(log10(0.7)-log10(0.001))/3}}
  \filldraw[fill=orange!30!white]
    (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  %\filldraw[pattern=crosshatch, pattern color=black]
  %  (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  \filldraw[fill=orange!15!white]%, draw=red!50!black]
    (0,0) -- (\core,0) arc (0:90:\core) -- (0,0);
  \filldraw[pattern=fivepointed stars2, pattern color=red!70!black]
    (0,0) -- (\core,0) arc (0:90:\core) -- (0,0);
  \filldraw[fill=black!5!white, draw=black]
    (\env, 0) -- (1, 0) arc (0:90:1) -- (0, \env) arc (90:0:\env);
  \filldraw[pattern=crosshatch dots, pattern color=black]
    (\env, 0) -- (1, 0) arc (0:90:1) -- (0, \env) arc (90:0:\env);
  \draw[color=black]
    (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  \path[inner sep=0] (-0.03, 0) node[left] {$0.001$};
  \path[inner sep=0] (-0.03, {(log10(0.01)-log10(0.001))/3}) node[left] {$0.01$};
  \path[inner sep=0] (-0.03, {(log10(0.1)-log10(0.001))/3}) node[left] {$0.1$};
  \path[inner sep=0] (-0.03, {(log10(1)-log10(0.001))/3}) node[left] {$r/R = 1$};
  \path[inner sep=0] (0.94, 0.9) node {$0.9-1.3~R_\odot$}; 
  \path[inner sep=0] (0.5, -0.15) node {main sequence}; 
\end{tikzpicture}%
\hspace{0.5cm}
\begin{tikzpicture}[scale=3] %% SUB/RED GIANT 
  \def\shellbot{{(log10(0.01)-log10(0.001))/3}}
  \def\shelltop{{(log10(0.02)-log10(0.001))/3}}
  \def\env{{(log10(0.05)-log10(0.001))/3}}
  \filldraw[fill=orange!30!white]
    (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  \filldraw[fill=orange!15!white]
    (\shellbot, 0) -- (\shelltop, 0) arc (0:90:\shelltop) -- (0, \shellbot) arc (90:0:\shellbot);
  \filldraw[pattern=fivepointed stars2, pattern color=red!70!black]
    (\shellbot, 0) -- (\shelltop, 0) arc (0:90:\shelltop) -- (0, \shellbot) arc (90:0:\shellbot);
  \filldraw[fill=black!5!white, draw=black]
    (\env, 0) -- (1, 0) arc (0:90:1) -- (0, \env) arc (90:0:\env);
  \filldraw[pattern=crosshatch dots, pattern color=black]
    (\env, 0) -- (1, 0) arc (0:90:1) -- (0, \env) arc (90:0:\env);
  \draw[color=black]
    (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  \path[inner sep=0] (0.94, 0.9) node {$1.3-175~R_\odot$}; 
  \path[inner sep=0] (0.5, -0.15) node {sub/red giant}; 
\end{tikzpicture} %
\hspace{0.5cm}
\begin{tikzpicture}[scale=3] %% RED CLUMP
  \def\core{{(log10(0.002)-log10(0.001))/3}}
  \def\shellbot{{(log10(0.0063)-log10(0.001))/3}}
  \def\shelltop{{(log10(0.01)-log10(0.001))/3}}
  \def\env{{(log10(0.2213)-log10(0.001))/3}}
  \def\convcore{{(log10(0.0031)-log10(0.001))/3}}
  \filldraw[fill=orange!30!white]
    (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  \filldraw[fill=black!5!white, draw=black]
    (0,0) -- (\convcore,0) arc (0:90:\convcore) -- (0,0);
  \filldraw[pattern=crosshatch dots, pattern color=black]
    (0,0) -- (\convcore,0) arc (0:90:\convcore) -- (0,0);
  %\filldraw[fill=yellow!20!white]
  %  (0,0) -- (\core,0) arc (0:90:\core) -- (0,0);
  \filldraw[pattern=fivepointed stars3, pattern color=blue!70!black]
    (0,0) -- (\core,0) arc (0:90:\core) -- (0,0);
  \filldraw[fill=orange!15!white]
    (\shellbot, 0) -- (\shelltop, 0) arc (0:90:\shelltop) -- (0, \shellbot) arc (90:0:\shellbot);
  \filldraw[pattern=fivepointed stars2, pattern color=red!70!black]
    (\shellbot, 0) -- (\shelltop, 0) arc (0:90:\shelltop) -- (0, \shellbot) arc (90:0:\shellbot);
  \filldraw[fill=black!5!white, draw=black]
    (\env, 0) -- (1, 0) arc (0:90:1) -- (0, \env) arc (90:0:\env);
  \filldraw[pattern=crosshatch dots, pattern color=black]
    (\env, 0) -- (1, 0) arc (0:90:1) -- (0, \env) arc (90:0:\env);
  \draw[color=black]
    (0,0) -- (1,0) arc (0:90:1) -- (0,0);
  \path[inner sep=0] (0.94, 0.9) node {$10-12~R_\odot$}; 
  \path[inner sep=0] (0.5, -0.15) node {red clump}; 
\end{tikzpicture} 

==> ch1_introduction/figs/forward-inverse.tex <==
\begin{tikzpicture}[
        ->, 
        thick, 
        main node/.style={
            circle, 
            draw,
            minimum height=5em,
        },
        node distance=10em, 
        auto,
        pil/.style={
           thick,
           shorten <=2pt,
           shorten >=2pt
        }
    ]
    \node[main node, fill=blue!20!white] (model) {Model};
    \node[main node, right=of model, fill=orange!20!white] (data) {Data}
        %\draw[decoration={markings, mark=at position 1 with {\arrow[ultra thick]{>}}}, postaction={decorate}, bend left=30] %(model) to (data) 
        %node[above] {Forward Problem} (model);
        edge[pil, <-, bend right=30] node[above, yshift=0.1cm] {\sffamily\small{Forward Problem}} (model)
        edge[pil, ->, bend left=30] node[below, yshift=-0.1cm] {\sffamily\small{Inverse Problem}} (model);
\end{tikzpicture}


==> ch1_introduction/figs/non-injective.tex <==
\begin{tikzpicture}[
        ele/.style={
            %fill=black,
            %circle,
            minimum width=.8pt,
            inner sep=1pt},
            every fit/.style={ellipse,draw,inner sep=-2pt}
        ]
    \node[ele] (a1) at (0,4) {$1$};
    \node[ele] (a2) at (0,3) {$2$};
    \node[ele] (a3) at (0,2) {$3$};
    \node[ele] (a4) at (0,1) {$4$};
    
    \node[ele] (b1) at (4,4) {$a$};
    \node[ele] (b2) at (4,3) {$b$};
    \node[ele] (b3) at (4,2) {$c$};
    \node[ele] (b4) at (4,1) {$d$};
    
    \node[draw,fit= (a1) (a2) (a3) (a4),minimum width=2cm, thick, fill=orange!20!white] (leftoval) {} ;
    \node[draw,fit= (b1) (b2) (b3) (b4),minimum width=2cm, thick, fill=blue!20!white] (rightoval) {};
    
    \node[above of=leftoval, yshift=1.75cm] {\sffamily Models};
    \node[above of=rightoval, yshift=1.75cm] {\sffamily Data};
    
    \draw[->,thick,shorten <=5pt,shorten >=5pt] (a1) -- (b1);
    \draw[->,thick,shorten <=5pt,shorten >=5pt] (a2) -- (b2);
    \draw[->,thick,shorten <=5pt,shorten >=5pt] (a3) -- (b3);
    \draw[->,thick,shorten <=5pt,shorten >=5pt] (a4) -- (b3);
    %\draw[->,thick,shorten <=2pt,shorten >=2] (a4) -- (b3);
    \node[ele] (a1) at (0,4) {$1$};
    \node[ele] (a2) at (0,3) {$2$};
    \node[ele] (a3) at (0,2) {$3$};
    \node[ele] (a4) at (0,1) {$4$};
    
    \node[ele] (b1) at (4,4) {$a$};
    \node[ele] (b2) at (4,3) {$b$};
    \node[ele] (b3) at (4,2) {$c$};
    \node[ele] (b4) at (4,1) {$d$};
\end{tikzpicture}



==> ch2_ML/random_forest.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows,positioning,shapes,decorations.markings}

%\begin{document}

\definecolor{mDarkBrown}{HTML}{604c38}
\definecolor{mDarkTeal}{HTML}{23373b}
\definecolor{DodgerBlue}{HTML}{1E90FF}
\definecolor{DeepPurple}{HTML}{800080}
\definecolor{mLightBrown}{HTML}{EB811B}
\definecolor{mMediumBrown}{HTML}{C87A2F}
\definecolor{bubi}{HTML}{FF8000}
\definecolor{awesome}{HTML}{0395DE}

\begin{tikzpicture}
    [   shorten >=2pt,
        ->,
        draw=black,%!50, 
        node distance=7cm, 
        every node/.style={font=\normalsize}
    ]
    %\tikzstyle{every pin edge}=[<-,shorten <=1pt];
    %\tikzstyle{neuron}=[circle,fill=black!25,minimum size=35pt,inner sep=0pt];
    %\tikzstyle{input neuron}=[neuron, fill=mMediumBrown!50!black, text=white];
    %\tikzstyle{output neuron}=[neuron, fill=DodgerBlue!50!black, text=white];
    %\tikzstyle{hidden neuron}=[neuron, fill=black, text=white];
    %\tikzstyle{annot}=[text width=10em, text centered];
    \tikzstyle{every pin edge}=[<-,shorten <=2pt];
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=38pt,inner sep=0pt, line width=0.4mm, draw=black];
    \tikzstyle{input neuron}=[neuron, fill=bubi!50!white,
    text=black];
    \tikzstyle{output neuron}=[neuron, fill=awesome!35!white, text=black];
    %fill=DodgerBlue!50!black, text=white];
    \tikzstyle{hidden neuron}=[neuron, fill=black!5, text=black, minimum size=35pt];
    \tikzstyle{annot}=[text width=1.5in, text centered];
    
    \tikzstyle{path}=[inner sep=0pt];
    
    
    \node[input neuron, pin=left:Temperature] (I-1) at (0,-1) {};
    \node[input neuron, pin=left:Metallicity] (I-2) at (0,-2.5) {};
    \node[input neuron, pin=left:{\shortstack[r]{Large frequency\\separation}}] (I-3) at (0,-4) {};
    \node[input neuron, pin=left:{\shortstack[r]{Small frequency\\separations}}] (I-4) at (0,-5.5) {};
    \node[input neuron, pin=left:{\shortstack[r]{Frequency\\ratios}}] (I-5) at (0,-7) {};
    \node[input neuron, pin=left:Luminosity] (I-6) at (0,-8.5) {};
    \node[input neuron, pin=left:{\shortstack[r]{Surface\\gravity}}] (I-7) at (0,-10) {};
    \node[input neuron, pin=left:Radius] (I-8) at (0,-11.5) {};

    \foreach \name / \y in {1,...,9}
        \path[yshift=1.25cm]
            node[hidden neuron] (H-\name) at (3.5cm,{-\y*1.5 cm}) {$\bigwedge$};
    
    \node[output neuron,pin={[pin edge={->}]right:Age}] (O-1) at (7cm, -1 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:Mass}] (O-2) at (7cm, -2.5 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:\shortstack[l]{Initial\\Helium}}] (O-3) at (7cm, -4 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:\shortstack[l]{Initial\\Metallicity}}] (O-4) at (7cm, -5.5 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:{\shortstack[l]{Mixing\\length}}}] (O-5) at (7cm, -7 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:Overshoot}] (O-6) at (7cm, -8.5 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:Diffusion}] (O-7) at (7cm, -10 cm) {};
    \node[output neuron,pin={[pin edge={->}]right:{\shortstack[l]{Other\\information}}}] (O-8) at (7cm, -11.5 cm) {};
    
    \foreach \source in {1,...,8}
        \foreach \dest in {1,...,9}
            \path (I-\source) edge (H-\dest);
            
    \foreach \source in {1,...,9}
        \foreach \dest in {1,...,8}
            \path (H-\source) edge (O-\dest);
    
    \node[input neuron] (I-1) at (0,-1) {$\mathbf{T_{\mathbf{eff}}}$};
    \node[input neuron] (I-2) at (0,-2.5) {\textbf{[Fe/H]}};
    \node[input neuron] (I-3) at (0,-4) {$\bm{\langle\Delta\nu_0\rangle}$};
    \node[input neuron] (I-4) at (0,-5.5) {$\bm{\langle\delta\nu\rangle}$};
    \node[input neuron] (I-5) at (0,-7) {$\bm{\langle r\mathbf\rangle}$};
    \node[input neuron] (I-6) at (0,-8.5) {$\mathbf{L}$};
    \node[input neuron] (I-7) at (0,-10) {\textbf{log~g}};
    \node[input neuron] (I-8) at (0,-11.5) {$\mathbf{R}$};
    
    \foreach \name / \y in {1,...,9}
        \path[yshift=1.25cm]
            node[hidden neuron] (H-\name) at (3.5cm,{-\y*1.5 cm}) {$\bigwedge$};
    
    \node[output neuron] (O-1) at (7cm, -1 cm) {$\bm\tau$};
    \node[output neuron] (O-2) at (7cm, -2.5 cm) {$\mathbf{M}$};
    \node[output neuron] (O-3) at (7cm, -4 cm) {$\textbf{Y}_{\bm{0}}$};
    \node[output neuron] (O-4) at (7cm, -5.5 cm) {$\textbf{Z}_{\bm{0}}$};
    \node[output neuron] (O-5) at (7cm, -7 cm) {$\bm{\alpha_{\textbf{\text{MLT}}}}$};
    \node[output neuron] (O-6) at (7cm, -8.5 cm) {$\bm{\alpha_{\textbf{\text{ov}}}}$};
    \node[output neuron] (O-7) at (7cm, -10 cm) {\textbf{D}};
    \node[output neuron] (O-8) at (7cm, -11.5 cm) {$\bm{\&}$};
    
    \node[annot, below of=H-9, node distance=1cm] (hl) {Decision Trees};
    \node[annot, left of=hl, node distance=3.5cm] {Observations};
    \node[annot, right of=hl, node distance=3.5cm] {Predictions};
    
\end{tikzpicture}

%\end{document}
